Coupled Neural Associative Memories

We propose a novel architecture to design a neural associative memory that is capable of learning a large number of patterns and recalling them later in presence of noise. It is based on dividing the neurons into local clusters and parallel plains, very similar to the architecture of the visual cortex of macaque brain. The common features of our proposed architecture with those of spatially-coupled codes enable us to show that the performance of such networks in eliminating noise is drastically better than the previous approaches while maintaining the ability of learning an exponentially large number of patterns. Previous work either failed in providing good performance during the recall phase or in offering large pattern retrieval (storage) capacities. We also present computational experiments that lend additional support to the theoretical analysis.

==> Coupling_matrix_tikz.tex <==
\begin{tikzpicture}[scale=.5]
%\tikzstyle{every node}=[draw]
%\matrix [draw = white,left delimiter=(,right delimiter=)]
%{
%\draw[help lines] (-5,-3) grid (5,3); 
\node at (-2.9,5.1)[yshift=0,xshift=0,rectangle,minimum size=22mm,below delimiter=\{] (v3) {};
\node at (-2.9,3.05)[rectangle] (v1){$\Omega$};
\node at (-7,0)(v0) {$A=\frac{1}{2\Omega+1}$};
\node at (-2.3,-.3)[rectangle,minimum size=27mm,left delimiter={[}] (v1) {};
\node at (2.9,-.3)[rectangle,minimum size=27mm,right delimiter={]}] (v2) {};
\node at (-4.5,1.8)[rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =5mm,yshift =0mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =12mm,yshift =0mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =17mm,yshift =0mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =22mm,yshift =0mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =27mm,yshift =0mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =32mm,yshift =0mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =39mm,yshift =0mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =44mm,yshift =0mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =49mm,yshift =0mm,rectangle] (v1){$0$};

\node at (-4.5,1.8)[xshift =0mm,yshift =-5mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =5mm,yshift =-5mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =12mm,yshift =-5mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =17mm,yshift =-5mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =22mm,yshift =-5mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =27mm,yshift =-5mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =32mm,yshift =-5mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =39mm,yshift =-5mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =44mm,yshift =-5mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =49mm,yshift =-5mm,rectangle] (v1){$0$};

\node at (-4.5,1.8)[xshift =0mm,yshift =-9mm,rectangle] (v1){$\vdots$};

\node at (-4.5,1.8)[xshift =0mm,yshift =-16mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =5mm,yshift =-16mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =12mm,yshift =-16mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =17mm,yshift =-16mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =22mm,yshift =-16mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =27mm,yshift =-16mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =32mm,yshift =-16mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =39mm,yshift =-16mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =44mm,yshift =-16mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =49mm,yshift =-16mm,rectangle] (v1){$1$};


\node at (-4.5,1.8)[xshift =0mm,yshift =-21mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =5mm,yshift =-21mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =12mm,yshift =-21mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =17mm,yshift =-21mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =22mm,yshift =-21mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =27mm,yshift =-21mm,rectangle] (v1){$0$};
\node at (-4.5,1.8)[xshift =32mm,yshift =-21mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =39mm,yshift =-21mm,rectangle] (v1){$\dots$};
\node at (-4.5,1.8)[xshift =44mm,yshift =-21mm,rectangle] (v1){$1$};
\node at (-4.5,1.8)[xshift =49mm,yshift =-21mm,rectangle] (v1){$1$};
\end{tikzpicture}

==> Generator_Matrix_1_Coupled_Tikz.tex <==
\begin{center}
\begin{tikzpicture}[scale=1,xcenter around={0,0}{.335\textwidth,8}]
%\tikzstyle{every node}=[draw]
%\matrix [draw = white,left delimiter=(,right delimiter=)]
%{
\node at (0.35,-2.1) (v0) {$\hat{G}=$};
\node at (0,0)[yshift=-2.1cm,xshift=3.1cm,rectangle,minimum size=42mm,left delimiter={[}] (v1) {};
\node at (0,0)[yshift=-2.1cm,xshift=2.7cm,rectangle,minimum size=42mm,right delimiter={]}] (v2) {};
\draw[pattern=north west lines][xshift=1cm] (0,0)--(1.5,0)--(1.5,-0.75)--(2.25,-0.75)--(2.25,-1.5)--(3,-1.5)--(3,-2.25)--(3.75,-2.25)--(3.75,-3.75)--(2.25,-3.75)--(2.25,-3)--(1.5,-3)--(1.5,-2.25)--(0.75,-2.25)--(0.75,-1.5)--(0,-1.5)--cycle;
\node at (1.5,1.3)[yshift=-.15cm,xshift=0.25cm,rectangle,minimum size=15mm,below delimiter=\{] (v3) {};
\node at (1.5,1.15)[yshift=-.6cm,xshift=0.25cm] (v8) {$n/(D\cdot L)$};
\node at (-1.9,-.65)[yshift=-3.5,xshift=1.5cm,rectangle,minimum size=15mm,right delimiter=\{] (v4) {$k/(D\cdot L)$};
%\node at (1.2,0)[yshift=-3,xshift=1.75cm,rectangle,minimum size=4.6mm,below delimiter=\{] (v0) {$\Delta n$};
\end{tikzpicture}
\end{center}


==> Generator_Matrix_2_Coupled_Tikz.tex <==
\begin{center}

\begin{tikzpicture}[scale=0.25,xcenter around={0,0}{.095\textwidth,8}]

%\tikzstyle{every node}=[draw]
%\matrix [draw = white,left delimiter=(,right delimiter=)]
%{
%\draw[help lines] (-9,-9) grid (9,9); 
\node at (-11,2)(v0) {$G$ = };
\node at (-2,1.8)[rectangle,minimum size=34mm,left delimiter={[}] (v1) {};
\node at (2,1.8)[rectangle,minimum size=34mm,right delimiter={]}] (v2) {};
\node at (-6.8,6.3)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\draw[-,dashed](-4.6,8.7)--(-4.6,-5);
\node at (-2.3,6.3)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\draw[-,dashed](0.1,8.7)--(-.1,-5);
\node at (-2.3,1.8)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\draw[-,dashed](4.4,8.7)--(4.4,-5);
\node at (2.2,1.8)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\node at (2.2,-2.7)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\node at (6.7,-2.7)[rectangle,minimum size=10mm,pattern=north west lines] (v2) {};
\draw[-,dashed](-8.9,4.1)--(8.9,4.1);
\draw[-,dashed](-8.9,-.4)--(8.9,-.4);
\end{tikzpicture}
\end{center}

==> Model_3D_tikz.tex <==
\begin{tikzpicture}[scale=.2]

\begin{scope}[canvas is xz plane at y=0]
\draw[draw=black!60!gray!100,fill=gray!2] (-3,-1) rectangle (26,9);

\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);

\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);


\end{scope}

\node at (-9,10) (p1) {$L_1$};
\node at (-9,4) (p1) {$L_2$};
\node at (-9,-2) (p1) {$L_3$};


\draw[thick,black!80!blue!80,opacity=.6] (0,6,5) --(.75,0,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (4,6,5) --(.75,0,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (8,6,5) --(3.75,0,1.5);

\draw[thick,black!60!red!90,opacity=.6] (12,6,5) --(7.75,0,1.5);

\draw[thick,black!60!red!90,opacity=.6] (16,6,5) --(10.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,6,5) --(14.75,0,1.5);

\draw[thick,black!80!green!80,opacity=.6] (20,6,5) --(17.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,6,5) --(17.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,6,5) --(20.75,0,1.5);

\begin{scope}[canvas is xz plane at y=6]
\draw[draw=black!60!gray!100,fill=gray!2,opacity=.6] (-3,-1) rectangle (26,9);

\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);
\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);
\end{scope}

\draw[thick,black!80!blue!80,opacity=.6] (0,12,5) --(.75,6,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (4,12,5) --(.75,6,1.5);

\draw[thick,black!60!red!90,opacity=.6] (8,12,5) --(10.75,6,1.5);
\draw[thick,black!60!red!90,opacity=.6] (8,12,5) --(7.75,6,1.5);

\draw[thick,black!60!red!90,opacity=.6] (16,12,5) --(10.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,12,5) --(14.75,6,1.5);

\draw[thick,black!80!green!80,opacity=.6] (20,12,5) --(17.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,12,5) --(17.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,12,5) --(20.75,6,1.5);

\begin{scope}[canvas is xz plane at y=12]
\draw[draw=black!60!gray!100,fill=gray!2,opacity=.6] (-3,-1) rectangle (26,9);



\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);
\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);
\end{scope}

%\draw[brace_nonmirror,color=black!30!red!90] (-.05,-.1)--(2.95,-.1);
\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!blue!80](-.25,10)--(4.75,10);
\node at (2.5,13.75)[rectangle,color=black!80!blue!80] (v3) {$W^{(1,1)}$};


\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!red!70](6.75,10)--(11.75,10);
\node at (9.5,13.75)[rectangle,color=black!80!red!70] (v3) {$W^{(1,2)}$};

%\node at (12,-15)[rectangle,minimum size=19mm,below delimiter=\{] (v3) {};
\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!green!80](13.75,10)--(21.75,10);
\node at (18,13.75)[rectangle,color=black!80!green!80] (v3) {$W^{(1,3)}$};


 \end{tikzpicture}

==> Model_3D_tikz_Technical.tex <==
\begin{tikzpicture}[scale=.2]

\begin{scope}[canvas is xz plane at y=0]
\draw[draw=black!60!gray!100,fill=gray!2] (-3,-1) rectangle (26,9);

\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);

\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);


\end{scope}

\node at (-9,10) (p1) {$L_1$};
\node at (-9,4) (p1) {$L_2$};
\node at (-9,-2) (p1) {$L_3$};


\draw[thick,black!80!blue!80,opacity=.6] (0,6,5) --(.75,0,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (4,6,5) --(.75,0,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (8,6,5) --(3.75,0,1.5);

\draw[thick,black!60!red!90,opacity=.6] (12,6,5) --(7.75,0,1.5);

\draw[thick,black!60!red!90,opacity=.6] (16,6,5) --(10.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,6,5) --(14.75,0,1.5);

\draw[thick,black!80!green!80,opacity=.6] (20,6,5) --(17.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,6,5) --(17.75,0,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,6,5) --(20.75,0,1.5);

\begin{scope}[canvas is xz plane at y=6]
\draw[draw=black!60!gray!100,fill=gray!2,opacity=.6] (-3,-1) rectangle (26,9);

\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);
\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);
\end{scope}

\draw[thick,black!80!blue!80,opacity=.6] (0,12,5) --(.75,6,1.5);
\draw[thick,black!80!blue!80,opacity=.6] (4,12,5) --(.75,6,1.5);

\draw[thick,black!60!red!90,opacity=.6] (8,12,5) --(10.75,6,1.5);
\draw[thick,black!60!red!90,opacity=.6] (8,12,5) --(7.75,6,1.5);

\draw[thick,black!60!red!90,opacity=.6] (16,12,5) --(10.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (16,12,5) --(14.75,6,1.5);

\draw[thick,black!80!green!80,opacity=.6] (20,12,5) --(17.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,12,5) --(17.75,6,1.5);
\draw[thick,black!80!green!80,opacity=.6] (24,12,5) --(20.75,6,1.5);

\begin{scope}[canvas is xz plane at y=12]
\draw[draw=black!60!gray!100,fill=gray!2,opacity=.6] (-3,-1) rectangle (26,9);



\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,1.5);
\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,4.5) rectangle (9.5,7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,4) rectangle (17.5,8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,4.5) rectangle (25.5,7.5);


\draw[thick,black!80!blue!80] (0,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(.75,1.5);
\draw[thick,black!80!blue!80] (4,5) --(3.75,1.5);
\draw[thick,black!80!blue!80] (8,5) --(3.75,1.5);

\draw[thick,black!60!red!90] (8,5) --(7.75,1.5);
\draw[thick,black!60!red!90] (8,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (12,5) --(10.75,1.5);
\draw[thick,black!60!red!90] (16,5) --(10.75,1.5);

\draw[thick,black!80!green!80] (16,5) --(14.75,1.5);
\draw[thick,black!80!green!80] (16,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(17.75,1.5);
\draw[thick,black!80!green!80] (20,5) --(20.75,1.5);
\draw[thick,black!80!green!80] (24,5) --(20.75,1.5);
\end{scope}

%\draw[brace_nonmirror,color=black!30!red!90] (-.05,-.1)--(2.95,-.1);
\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!blue!80](-.25,10)--(4.75,10);
\node at (2.5,13.75)[rectangle,color=black!80!blue!80] (v3) {$W^{(1,1)}$};


\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!red!70](6.75,10)--(11.75,10);
\node at (9.5,13.75)[rectangle,color=black!80!red!70] (v3) {$W^{(1,2)}$};

%\node at (12,-15)[rectangle,minimum size=19mm,below delimiter=\{] (v3) {};
\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!80!green!80](13.75,10)--(21.75,10);
\node at (18,13.75)[rectangle,color=black!80!green!80] (v3) {$W^{(1,3)}$};


%====================================Maginifer of the First Plane==============================

\node[pin={[pin distance=20mm]355:{%
    \begin{tikzpicture}[scale=.22]
		\draw[dashed,draw=black!60!gray!100] (-3,1) rectangle (26,-9);

\draw[draw=black!80!blue!80,fill=black!40!blue!80] (0,0) rectangle (1.5,-1.5);
\draw[draw=black!80!blue!80,fill=black!40!blue!80] (3,0) rectangle (4.5,-1.5);

\draw[draw=black!80!red!70,fill=black!30!red!90] (7,0) rectangle (8.5,-1.5) ;
\draw[draw=black!80!red!70,fill=black!30!red!90] (10,0) rectangle (11.5,-1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (14,0) rectangle (15.5,-1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (17,0) rectangle (18.5,-1.5) ;
\draw[draw=black!80!green!80,fill=black!60!green!80] (20,0) rectangle (21.5,-1.5) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,-6) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,-6) circle (1cm);



\draw[draw=black!80!blue!80,dashed,thick] (-1.5,-4.5) rectangle (9.5,-7.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,-4) rectangle (17.5,-8);

\draw[draw=black!80!green!80,dashed,thick] (14.5,-4.5) rectangle (25.5,-7.5);


\draw[thick,black!80!blue!80] (0,-5) --(.75,-1.5);
\draw[thick,black!80!blue!80] (4,-5) --(.75,-1.5);
\draw[thick,black!80!blue!80] (4,-5) --(3.75,-1.5);
\draw[thick,black!80!blue!80] (8,-5) --(3.75,-1.5);

\draw[thick,black!60!red!90] (8,-5) --(7.75,-1.5);
\draw[thick,black!60!red!90] (8,-5) --(10.75,-1.5);
\draw[thick,black!60!red!90] (12,-5) --(10.75,-1.5);
\draw[thick,black!60!red!90] (16,-5) --(10.75,-1.5);

\draw[thick,black!80!green!80] (16,-5) --(14.75,-1.5);
\draw[thick,black!80!green!80] (16,-5) --(17.75,-1.5);
\draw[thick,black!80!green!80] (20,-5) --(17.75,-1.5);
\draw[thick,black!80!green!80] (20,-5) --(20.75,-1.5);
\draw[thick,black!80!green!80] (24,-5) --(20.75,-1.5);

\draw [thick,decoration={brace,raise=0.5cm},decorate,color=black!40!white!80](-.25,-2)--(21.75,-2);
\node at (4,3.5)[rectangle,color=black!80!white!80] (v3) {Constraint neurons};

\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate,color=black!40!white!80](-2.25,-6)--(25.75,-6);
\node at (6.5,-9)[rectangle,color=black!80!white!80] (v4) {Pattern neurons};



    \end{tikzpicture}%
}}] at (27,12.5) {};
%==============================================================================================

 \end{tikzpicture}

==> PER_Spatially_Coupled.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.5\textwidth, height=5.5cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.8,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,.8}, % make steps of length 5
        axis background/.style={fill=white},
        ylabel=Final patter error rate,
        xlabel=Initial symbol error probability,
        tick align=outside,
	legend style={
		cells={anchor=west},
%		legend pos=south east,
		font = \tiny,
		at={(.99,.385)},
		}
	]
 
      \addplot [color=red,dashdotted,very thick,mark=*] table {./PER_Spatially_Coupled_Fig_Data_N_600_L_1_D_1_ITW11.dat};
 %     \addplot [color=blue,very thick,mark=diamond*] table {./Figures./PER_Spatially_Coupled_Fig_Data_N_400_L_4_D_1_ISIT12.dat};
      \addplot [color=black,dotted,very thick,mark=triangle*] table {./PER_Spatially_Coupled_Fig_Data_N_400_L_50_D_1_ICML13.dat};
      \addplot [color=blue,dashed,very thick,very thick,mark=square*] table {./PER_Spatially_Coupled_Fig_Data_N_4096_L_29_D_29_UnConst.dat};
      \addplot [color=orange,very thick,very thick,mark=diamond*] table {./PER_Spatially_Coupled_Fig_Data_N_4096_L_29_D_29_Const.dat};


      \legend{$n=600$, $L=1$, $D=1$ \cite{KSS}\\ $n=400$, $L=50$, $D=1$ \cite{KSS_ICML2013}\\ $n=4096$, $L=29$, $D=29$-Uncst. \\ $n=4096$, $L=29$, $D=29$-Const. \\}		            
   \end{axis} 
\end{tikzpicture}

==> PER_Spatially_Coupled_Technical.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=7cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.8,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,.8}, % make steps of length 5
        axis background/.style={fill=white},
        ylabel=Final patter error rate,
        xlabel=Initial symbol error probability,
        tick align=outside,
	legend style={
		cells={anchor=west},
%		legend pos=south east,
		font = \tiny,
		at={(.99,.685)},
		}
	]
 
      \addplot [color=red,dashdotted,very thick,mark=*] table {./PER_Spatially_Coupled_Fig_Data_N_600_L_1_D_1_ITW11.dat};
%       \addplot [color=red,dashdotted,very thick,mark=*] table {./PER_Spatially_Coupled_Fig_Data_N_400_L_4_D_1_ISIT12.dat};
      \addplot [color=black,dotted,very thick,mark=triangle*] table {./PER_Spatially_Coupled_Fig_Data_N_400_L_50_D_1_ICML13.dat};
      \addplot [color=blue,dashed,very thick,very thick,mark=square*] table {./PER_Spatially_Coupled_Fig_Data_N_4096_L_29_D_29_UnConst.dat};
      \addplot [color=orange,very thick,very thick,mark=diamond*] table {./PER_Spatially_Coupled_Fig_Data_N_4096_L_29_D_29_Const.dat};


      \legend{$n=600$, $L=1$, $D=1$ \cite{KSS}\\ $n=400$, $L=50$, $D=1$ \cite{KSS_ICML2013}\\ $n=4096$, $L=29$, $D=29$-Uncst. \\ $n=4096$, $L=29$, $D=29$-Const. \\}		            
   \end{axis} 
\end{tikzpicture}

==> Potential_Coupled_Tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=8cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1,    % end   the diagram at this x-coordinate
        ymin=-.02,     % start the diagram at this y-coordinate
        ymax=.02,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,1}, % make steps of length 5
        axis background/.style={fill=white},
        ylabel=$U_s(z;p_e)$,
        xlabel=$z$,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south west,
		font = \tiny,
		}
	]
 
      \addplot [color=red,dashdotted,very thick,mark=*] table {./Potential_Coupled_Fig_Data_N_64_L_29_p_e_02.dat};
      \addplot [color=black,dotted,very thick,mark=triangle*] table {./Potential_Coupled_Fig_Data_N_64_L_29_p_e_035.dat};
      \addplot [color=blue,dashed,very thick,very thick,mark=square*] table {./Potential_Coupled_Fig_Data_N_64_L_29_p_e_04.dat};
      \addplot [color=orange,very thick,very thick,mark=diamond*] table {./Potential_Coupled_Fig_Data_N_64_L_29_p_e_06.dat};


      \legend{$p_e = 0.2$\\ $p_e = 0.035$\\ $p_e = 0.4$\\ $p_e = 0.6$\\}		            
   \end{axis} 
\end{tikzpicture}

==> Super_graph_model_tikz.tex <==

\begin{tikzpicture}[scale=.18]

%\filldraw (0,0) circle (2pt);
\draw[draw=black!60!gray!100,fill=gray!2] (-3,-3) rectangle (26,7);
%\draw[help lines] (-4,-3) grid (8,8); 


\draw[draw=black!80!blue!80,fill=black!40!blue!80,rotate around={45:(4,4.5)}] (4,4.5) rectangle (5.5,6);
\draw[draw=black!80!red!70,fill=black!30!red!90,rotate around={45:(12,4.5)}] (12,4.5) rectangle (13.5,6) ;
\draw[draw=black!80!green!80,fill=black!60!green!80,rotate around={45:(20,4.5)}] (20,4.5) rectangle (21.5,6) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,0) circle (1cm);

\draw[draw=black!80!blue!80,dashed,thick] (-1.5,-1.5) rectangle (9.5,1.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,-2) rectangle (17.5,2);

\draw[draw=black!80!green!80,dashed,thick] (14.5,-1.5) rectangle (25.5,1.5);


\draw[thick,black!80!blue!80] (0,1) --(4,4.5);
\draw[thick,black!80!blue!80] (4,1) --(4,4.5);
\draw[thick,black!80!blue!80] (8,1) --(4,4.5);

\draw[thick,black!60!red!90] (8,1) -- (12,4.5);
\draw[thick,black!60!red!90] (12,1) -- (12,4.5);
\draw[thick,black!60!red!90] (16,1) -- (12,4.5);

\draw[thick,black!80!green!80] (16,1) --(20,4.5);
\draw[thick,black!80!green!80] (20,1) --(20,4.5);
\draw[thick,black!80!green!80] (24,1) --(20,4.5);

\end{tikzpicture}

==> Super_graph_model_tikz_Technical.tex <==

\begin{tikzpicture}[scale=.36]

%\filldraw (0,0) circle (2pt);
\draw[draw=black!60!gray!100,fill=gray!2] (-3,-3) rectangle (26,7);
%\draw[help lines] (-4,-3) grid (8,8); 


\draw[draw=black!80!blue!80,fill=black!40!blue!80,rotate around={45:(4,4.5)}] (4,4.5) rectangle (5.5,6);
\draw[draw=black!80!red!70,fill=black!30!red!90,rotate around={45:(12,4.5)}] (12,4.5) rectangle (13.5,6) ;
\draw[draw=black!80!green!80,fill=black!60!green!80,rotate around={45:(20,4.5)}] (20,4.5) rectangle (21.5,6) ;

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (8,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (16,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (20,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (24,0) circle (1cm);

\draw[draw=black!80!blue!80,dashed,thick] (-1.5,-1.5) rectangle (9.5,1.5);

\draw[draw=black!30!red!100,dashed,thick] (6.5,-2) rectangle (17.5,2);

\draw[draw=black!80!green!80,dashed,thick] (14.5,-1.5) rectangle (25.5,1.5);


\draw[thick,black!80!blue!80] (0,1) --(4,4.5);
\draw[thick,black!80!blue!80] (4,1) --(4,4.5);
\draw[thick,black!80!blue!80] (8,1) --(4,4.5);

\draw[thick,black!60!red!90] (8,1) -- (12,4.5);
\draw[thick,black!60!red!90] (12,1) -- (12,4.5);
\draw[thick,black!60!red!90] (16,1) -- (12,4.5);

\draw[thick,black!80!green!80] (16,1) --(20,4.5);
\draw[thick,black!80!green!80] (20,1) --(20,4.5);
\draw[thick,black!80!green!80] (24,1) --(20,4.5);

\end{tikzpicture}
